Mixed finite element methods for elliptic obstacle problems

Mixed variational formulations for the first-order system of the elastic membrane obstacle problem and the second-order system of the Kirchhoff--Love plate obstacle problem are proposed. The force exerted by the rigid obstacle is included as a new unknown. A priori and a posteriori error estimates are derived for both obstacle problems. The a posteriori error estimates are based on conforming postprocessed solutions. Numerical experiments conclude this work.

==> ExamplePlate1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list/Dark2-6,
cycle multiindex* list={  mark list*\nextlist
                          Dark2-6\nextlist},
xlabel={$\dim(\mathbb{X}(\mathcal{T})\times P^1(\mathcal{T})\times P^1(\mathcal{T}))$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\tiny $\|u-u_h\|_\Omega$},{\tiny $\|\bM-\bM_h\|_\Omega$},{\tiny $\sqrt{\xi_r^2+\mathrm{osc}^2}$},{\tiny $\sqrt{\xi_c^2+\xi_p^2}$},{\tiny $\lambda_h(\Omega)^{1/2}\xi_\infty^{1/2}$}},
legend pos=north east,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofMIXED,y=errU] {data/ExamplePlateSmooth.dat};
\addplot table [x=dofMIXED,y=errM] {data/ExamplePlateSmooth.dat};
\addplot table [x=dofMIXED,y=estMalt] {data/ExamplePlateSmooth.dat};
\addplot table [x=dofMIXED,y=estG] {data/ExamplePlateSmooth.dat};
\addplot table [x=dofMIXED,y=estInf] {data/ExamplePlateSmooth.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.42}{1}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.8}{0.2}{0.1}{1}{black}{{\small $1$}}

\end{loglogaxis}
\end{tikzpicture}



==> ExamplePlate2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list/Dark2-6,
cycle multiindex* list={  mark list*\nextlist
                          Dark2-6\nextlist},
xlabel={$\dim(\mathbb{X}(\mathcal{T})\times P^1(\mathcal{T})\times P^1(\mathcal{T}))$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\tiny $\sqrt{\xi_r^2+\mathrm{osc}^2}$ (u)},{\tiny $\sqrt{\xi_c^2+\xi_p^2}$ (u)},{\tiny $\lambda_h(\Omega)^{1/2}\xi_\infty^{1/2}$ (u)},{\tiny $\sqrt{\xi_r^2+\mathrm{osc}^2}$ (a)},{\tiny $\sqrt{\xi_c^2+\xi_p^2}$ (a)},{\tiny $\lambda_h(\Omega)^{1/2}\xi_\infty^{1/2}$ (a)}},
legend pos=outer north east,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofMIXED,y=estMalt] {data/ExamplePlate2_unif.dat};
\addplot table [x=dofMIXED,y=estG] {data/ExamplePlate2_unif.dat};
\addplot table [x=dofMIXED,y=estInf] {data/ExamplePlate2_unif.dat};
\addplot table [x=dofMIXED,y=estMalt] {data/ExamplePlate2_adap.dat};
\addplot table [x=dofMIXED,y=estG] {data/ExamplePlate2_adap.dat};
\addplot table [x=dofMIXED,y=estInf] {data/ExamplePlate2_adap.dat};

\logLogSlopeTriangle{0.87}{0.2}{0.55}{0.27}{black}{{\small $0.27$}};
\logLogSlopeTriangleBelow{0.8}{0.2}{0.1}{1}{black}{{\small $1$}}

\end{loglogaxis}
\end{tikzpicture}


==> ExamplePlate2meshes.tex <==
% \begin{tikzpicture}
% \begin{axis}[hide axis,
% %    title={$\#\TT=114$},
% width=0.33\textwidth,
%     axis equal,
% %    width=0.49\textwidth,
% %    xlabel={$x$},
% %    ylabel={$y$},
% ]%, axis equal image = true]
% 
% \addplot[patch,color=white,%mesh, 
% faceted color = black, line width = 0.2pt,
% patch table ={data/ExamplePlate2_ele_00857.dat}] file{data/ExamplePlate2_coo_00857.dat};
% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 3 by 1},width=0.33\textwidth,axis equal,hide axis]
    \nextgroupplot[title={$\#\mathcal{T}=857$}]
    \addplot[patch,color=white,%mesh, 
      faceted color = black, line width = 0.15pt,
    patch table ={data/ExamplePlate2_ele_00857.dat}] file{data/ExamplePlate2_coo_00857.dat};
    \nextgroupplot[title={$\#\mathcal{T}=1122$}]
    \addplot[patch,color=white,%mesh, 
      faceted color = black, line width = 0.15pt,
    patch table ={data/ExamplePlate2_ele_01122.dat}] file{data/ExamplePlate2_coo_01122.dat};
    \nextgroupplot[title={$\#\mathcal{T}=1714$}]
    \addplot[patch,color=white,%mesh, 
      faceted color = black, line width = 0.15pt,
    patch table ={data/ExamplePlate2_ele_01714.dat}] file{data/ExamplePlate2_coo_01714.dat};
  \end{groupplot}
\end{tikzpicture}


==> ExamplePlate3.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list/Dark2-6,
cycle multiindex* list={  mark list*\nextlist
                          Dark2-6\nextlist},
xlabel={$\dim(\mathbb{X}(\mathcal{T})\times P^1(\mathcal{T})\times P^1(\mathcal{T}))$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\tiny $\sqrt{\xi_r^2+\mathrm{osc}^2}$ (u)},{\tiny $\sqrt{\xi_c^2+\xi_p^2}$ (u)},{\tiny $\lambda_h(\Omega)^{1/2}\xi_\infty^{1/2}$ (u)},{\tiny $\sqrt{\xi_r^2+\mathrm{osc}^2}$ (a)},{\tiny $\sqrt{\xi_c^2+\xi_p^2}$ (a)},{\tiny $\lambda_h(\Omega)^{1/2}\xi_\infty^{1/2}$ (a)}},
legend pos=outer north east,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofMIXED,y=estMalt] {data/ExamplePlate3_unif.dat};
\addplot table [x=dofMIXED,y=estG] {data/ExamplePlate3_unif.dat};
\addplot table [x=dofMIXED,y=estInf] {data/ExamplePlate3_unif.dat};
\addplot table [x=dofMIXED,y=estMalt] {data/ExamplePlate3_adap.dat};
\addplot table [x=dofMIXED,y=estG] {data/ExamplePlate3_adap.dat};
\addplot table [x=dofMIXED,y=estInf] {data/ExamplePlate3_adap.dat};

\logLogSlopeTriangle{0.89}{0.2}{0.69}{0.27}{black}{{\small $0.27$}};
\logLogSlopeTriangle{0.78}{0.11}{0.3}{1}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.78}{0.18}{0.03}{1}{black}{{\small $1$}}

\end{loglogaxis}
\end{tikzpicture}


==> ExamplePlate3solution.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 2, horizontal sep=1cm, vertical sep=1cm},
      width=0.5\textwidth,
      %view={-83}{18},
      ylabel={$y$},
      xlabel={$x$},
      %zmin=0,
      %zmax=1.8,
    ]
    \nextgroupplot[title={$\#\mathcal{T}=582$},axis equal,hide axis]
      \addplot[patch,color=white,%mesh, 
        faceted color = black, line width = 0.15pt,
      patch table ={data/ExamplePlate3_ele_00582.dat}] file{data/ExamplePlate3_coo_00582.dat};
    \nextgroupplot[zmin=-0.05,zmax=0.3,colorbar]
      \addplot3[patch] table{data/ExamplePlate3_sol_00582.dat};
    \nextgroupplot[title={$\#\mathcal{T}=778$},axis equal,hide axis]
      \addplot[patch,color=white,%mesh, 
        faceted color = black, line width = 0.15pt,
      patch table ={data/ExamplePlate3_ele_00778.dat}] file{data/ExamplePlate3_coo_00778.dat};
    \nextgroupplot[zmin=-0.05,zmax=0.3,colorbar]
      \addplot3[patch] table{data/ExamplePlate3_sol_00778.dat};
  \end{groupplot}
\end{tikzpicture}


==> Figure_Ex1.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
                      cycle multiindex* list={
                          mark list*\nextlist
                          Dark2-6\nextlist},
                      every axis plot/.append style={ultra thick},
                      grid=major,
                      xlabel={number of elements $\#\mathcal{T}$},]
         \nextgroupplot[title={Error contributions},ymode=log,xmode=log,
           legend entries={\tiny{$\|u-u_{h}\|_{\Omega}$},\tiny{$\|\boldsymbol\sigma-\boldsymbol\sigma_{h}\|_{\Omega}$}},
                      legend pos=south west]
                \addplot table [x=dofs,y=error_u] {data/Errors_ex1.dat};
                \addplot table [x=dofs,y=error_sigma] {data/Errors_ex1.dat};
                
                \logLogSlopeTriangle{0.9}{0.2}{0.4}{0.5}{black}{{\small $0.5$}};
                \logLogSlopeTriangleBelow{0.8}{0.2}{0.1}{0.5}{black}{{\small $0.5$}}
              \nextgroupplot[title={Estimator contributions},ymode=log,xmode=log,
           legend entries={\tiny{$\rho_{c}$},\tiny{$\rho_{p}$},\tiny{$\rho_{r}$},\tiny{$\rho$}},
                      legend pos=south west]
                \addplot table [x=dofs,y=estLambdaU] {data/Estimators_ex1.dat};
                \addplot table [x=dofs,y=estViol] {data/Estimators_ex1.dat};
                \addplot table [x=dofs,y=estGradVsigma] {data/Estimators_ex1.dat};
                \addplot table [x=dofs,y=estTot] {data/Estimators_ex1.dat};
                
                \logLogSlopeTriangle{0.9}{0.2}{0.55}{0.5}{black}{{\small $0.5$}};
                \logLogSlopeTriangleBelow{0.8}{0.2}{0.1}{0.5}{black}{{\small $0.5$}}
    \end{groupplot}
\end{tikzpicture}


==> Figure_Ex2.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
                      cycle multiindex* list={
                          mark list*\nextlist
                          Dark2-6\nextlist},
                      every axis plot/.append style={ultra thick},
                      grid=major,
                      xlabel={number of elements $\#\mathcal{T}$},]
              \nextgroupplot[title={Estimator contributions},ymode=log,xmode=log,
           legend entries={\tiny{$\rho_{c}$},\tiny{$\rho_{p}$},\tiny{$\rho_{r}$},\tiny{$\rho$}},
                      legend pos=south west]
                \addplot table [x=dofs,y=estLambdaU] {data/Estimators_ex2_unif.dat};
                \addplot table [x=dofs,y=estViol] {data/Estimators_ex2_unif.dat};
                \addplot table [x=dofs,y=estGradVsigma] {data/Estimators_ex2_unif.dat};
                \addplot table [x=dofs,y=estTot] {data/Estimators_ex2_unif.dat};
         
               \logLogSlopeTriangle{0.86}{0.2}{0.5}{0.33}{black}{{\small $0.33$}};
                
              \nextgroupplot[title={Estimator contributions},ymode=log,xmode=log,
           legend entries={\tiny{$\rho_{c}$},\tiny{$\rho_{p}$},\tiny{$\rho_{r}$},\tiny{$\rho$}},
                      legend pos=south west]
                \addplot table [x=dofs,y=estLambdaU] {data/Estimators_ex2_adap.dat};
                \addplot table [x=dofs,y=estViol] {data/Estimators_ex2_adap.dat};
                \addplot table [x=dofs,y=estGradVsigma] {data/Estimators_ex2_adap.dat};
                \addplot table [x=dofs,y=estTot] {data/Estimators_ex2_adap.dat};
                
                \logLogSlopeTriangle{0.9}{0.2}{0.55}{0.5}{black}{{\small $0.5$}};
                 \logLogSlopeTriangleBelow{0.8}{0.2}{0.1}{0.5}{black}{{\small $0.5$}}
    \end{groupplot}
\end{tikzpicture}


==> Figure_Ex2_meshes.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 3, horizontal sep=1cm, vertical sep=1cm},
      %group style={group size=2 by 2, horizontal sep=1cm, vertical sep=1cm},
      width=0.5\textwidth,
      %view={-83}{18},
      ylabel={$y$},
      xlabel={$x$},
      %zmin=0,
      %zmax=1.8,
    ]
    \nextgroupplot[title={$\#\mathcal{T}=333$},axis equal,hide axis]
      \addplot[patch,color=white,%mesh, 
        faceted color = black, line width = 0.15pt,
      patch table ={data/elements/ele333.dat}] file{data/coordinates/coo333.dat};
    \nextgroupplot[zmin=-0.05,zmax=0.3,colorbar]
      \addplot3[patch] table{data/solution333.dat};
    \nextgroupplot[title={$\#\mathcal{T}=616$},axis equal,hide axis]
      \addplot[patch,color=white,%mesh, 
        faceted color = black, line width = 0.15pt,
      patch table ={data/elements/ele616.dat}] file{data/coordinates/coo616.dat};
    \nextgroupplot[zmin=-0.05,zmax=0.3,colorbar]
      \addplot3[patch] table{data/solution616.dat};
    \nextgroupplot[title={$\#\mathcal{T}=1109$},axis equal,hide axis]
      \addplot[patch,color=white,%mesh, 
        faceted color = black, line width = 0.15pt,
      patch table ={data/elements/ele1109.dat}] file{data/coordinates/coo1109.dat};
    \nextgroupplot[zmin=-0.05,zmax=0.3,colorbar]
      \addplot3[patch] table{data/solution1109.dat};
  \end{groupplot}
\end{tikzpicture}

